Graph Planning with Expected Finite Horizon

Graph planning gives rise to fundamental algorithmic questions such as shortest path, traveling salesman problem, etc. A classical problem in discrete planning is to consider a weighted graph and construct a path that maximizes the sum of weights for a given time horizon $T$. However, in many scenarios, the time horizon is not fixed, but the stopping time is chosen according to some distribution such that the expected stopping time is $T$. If the stopping time distribution is not known, then to ensure robustness, the distribution is chosen by an adversary, to represent the worst-case scenario. A stationary plan for every vertex always chooses the same outgoing edge. For fixed horizon or fixed stopping-time distribution, stationary plans are not sufficient for optimality. Quite surprisingly we show that when an adversary chooses the stopping-time distribution with expected stopping time $T$, then stationary plans are sufficient. While computing optimal stationary plans for fixed horizon is NP-complete, we show that computing optimal stationary plans under adversarial stopping-time distribution can be achieved in polynomial time. Consequently, our polynomial-time algorithm for adversarial stopping time also computes an optimal plan among all possible plans.

==> figures/Positivity-reduction.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(140,110)(0,18)
%\put(0,0){\framebox(112,30){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,55)(130,55)

%% vertical T-line
\drawline[AHnb=0,arcradius=1, linegray=.7](12,20)(12,75)


%% Tick at 0 and T 
\drawline[AHnb=0,arcradius=1](2,53)(2,57)
\drawline[AHnb=0,arcradius=1](12,53)(12,57)


%% Label at 0 and T   and a
\node[Nmarks=n, Nframe=n](n1)(2,60){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(12,50){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(130,59){\scalebox{2}{$t$}}

\node[Nmarks=n, Nframe=n](n1)(-2,23){\scalebox{2}{$a$}}


%% Slope lines
%\drawline[AHnb=0,arcradius=1](32,15)(92,75)     % slope 1
%\drawline[AHnb=0,arcradius=1, dash={1}0](12,40)(72,55)      % slope 1/4
%\drawline[AHnb=0,arcradius=1, dash={1}0](12,47.5)(72,55)      % slope 1/8

%\drawline[AHnb=0,arcradius=1, dash={1}0](72,55)(122,105)      % slope 1/1
\drawline[AHnb=0,arcradius=1, dash={1}0](0,19)(122,80)      % slope 1/2




%% Label 
%\node[Nmarks=n, Nframe=n](n1)(13,72){\scalebox{2}{$\rho'$}}
%\node[Nmarks=n, Nframe=n](n1)(7,59){\scalebox{2}{$\rho$}}




%% Label on the right
\put(10,87){\makebox(0,0)[l]{\scalebox{1.6}{start simulating}}}
\put(10,81){\makebox(0,0)[l]{\scalebox{1.6}{Markov chain $M$}}}
\drawline[arcradius=1](7,85)(7,70)      % slope 1/2





\put(110,68){\makebox(0,0)[l]{\scalebox{1.6}{asymptotic}}}
\put(110,62){\makebox(0,0)[l]{\scalebox{1.6}{reward}}}
\drawline[arcradius=1](106,70)(120,77) 



\put(33,25){\makebox(0,0)[l]{\scalebox{1.6}{optimal value if reward remains always above asymptote}}}
\drawline[arcradius=1](30,25)(14,25) 







%%   \rho

\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n0)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,20){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,67){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,58){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,62){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,48.75){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,53){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,65){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,62){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n11)(52,56){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12)(57,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n13)(62,65){} 
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n14)(67,63){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n15)(72,62){}% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n16)(77,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n17)(82,65){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n18)(87,64){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n19)(92,69){} 
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n20)(97,74){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n21)(102,73){}% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n22)(107,77){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n23)(112,77){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n24)(117,79){}%%

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n0)(2,55){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,20){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,67){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,58){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,62){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,48.75){}%%
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,53){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,65){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,62){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,60){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,55){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n11)(52,56){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12)(57,57){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n13)(62,59){} 
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n14)(67,60){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n15)(72,62){}% T
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n16)(77,63){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n17)(82,65){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n18)(87,67){}%%
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n19)(92,69){} 
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n20)(97,71){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n21)(102,73){}% T
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n22)(107,75){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n23)(112,77){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n24)(117,79.5){}%%






%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% t0


%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}  %% i
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,86){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}

%\gasset{linecolor=Red}
\gasset{linegray=.5}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n0,n1){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n19,n20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n20,n21){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n21,n22){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n22,n23){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n23,n24){}





%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/alg-bestpaths.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(220,54)(0,40)
%\put(0,0){\framebox(112,30){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,55)(110,55)


%% Tick at 0 and t0 and i
\drawline[AHnb=0,arcradius=1](2,53)(2,57)
\drawline[AHnb=0,arcradius=1](52,53)(52,57)
\drawline[AHnb=0,arcradius=1](92,53)(92,57)



%% Label at 0 and t0 and i
\node[Nmarks=n, Nframe=n](n1)(2,50){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(52,50){\scalebox{2}{$t_0$}}
\node[Nmarks=n, Nframe=n](n1)(92,50){\scalebox{2}{$t_0 + i$}}


%% Label 
\node[Nmarks=n, Nframe=n](n1)(13,72){\scalebox{2}{$\rho_{\sharp}$}}
\node[Nmarks=n, Nframe=n](n1)(48,67){\scalebox{2}{$u_0$}}
\node[Nmarks=n, Nframe=n](n1)(55,60){\scalebox{2}{$v_0$}}

\node[Nmarks=n, Nframe=n](n1)(69,77){\scalebox{2}{$\rho_1$}}
\node[Nmarks=n, Nframe=n](n1)(89,89){\scalebox{2}{$u$}}
\node[Nmarks=n, Nframe=n](n1)(96,80){\scalebox{2}{$v_1$}}
\node[Nmarks=n, Nframe=n](n1)(105,64){\scalebox{2}{$\psi \equiv \varphi_{\rho_{\sharp} \cdot \rho_1}$}}


%% Label on the right
\put(130,75){\makebox(0,0)[l]{\scalebox{2}{$\tuple{u,\psi} \in D[t_0+i,v_1]$}}}
\put(130,65){\makebox(0,0)[l]{\scalebox{2}{where $D = \BestPaths(t_0,v_0,u_0,\psi_0)$ }}}





\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,72){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,65){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,68){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,58){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,67){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,62){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% t0
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12)(57,72){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n13)(62,65){} %c
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n14)(67,73){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n15)(72,64){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n16)(77,71){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n17)(82,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n18)(87,72){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}  %% i
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,86){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/ch-1.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(112,95)(0,5)
%\put(0,0){\framebox(112,95){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Conves hull
\drawpolygon[AHnb=0,arcradius=0, linewidth=0, linegray=.85, fillgray=.85](2,98)(2,55)(7,38)(32,41)(62,47)(100,84)(100,98)
%\drawpolygon[AHnb=0,arcradius=0, linewidth=0, linegray=.85, fillgray=.85](2,98)(2,55)(7,40)(22,15)(42,25)(94,77)(94,98)



%% vertical T-line
\drawline[AHnb=0,arcradius=1, linegray=.7](52,5)(52,95)


%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,55)(110,55)


%% Tick at 0 and T
\drawline[AHnb=0,arcradius=1](2,53)(2,57)
\drawline[AHnb=0,arcradius=1](52,53)(52,57)

%% Tick at t1 and t2
\drawline[AHnb=0,arcradius=1](32,54)(32,56)
\drawline[AHnb=0,arcradius=1](62,54)(62,56)


%% Label at 0 and T
\node[Nmarks=n, Nframe=n](n1)(2,59){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(52,59){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(32,59){\scalebox{1.4}{$t_1$}}
\node[Nmarks=n, Nframe=n](n1)(62.3,59){\scalebox{1.4}{$t_2$}}
\node[Nmarks=n, Nframe=n](n1)(110,59){\scalebox{2}{$t$}}


%% bottom optimal line
%\drawline[AHnb=0,arcradius=1](2,35)(107,56)
\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.35](52,45)(52,55)



\drawline[AHnb=0,arcradius=1](54,43)(74,33)
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](start)(53,50){}
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](end)(60,40){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(80,28){\scalebox{1.4}{optimal value of the path}}
%\drawqbpedge[AHnb=0](start,340,end,110){}
%\drawcurve[AHnb=0](53,50)(56,47)(60,40)



\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,42){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,41){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,48){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,47){} %c
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,65){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,62){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,72){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(101,90){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/ch-2.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(112,95)(0,5)
%\put(0,0){\framebox(112,95){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



\drawpolygon[AHnb=0,arcradius=0, linewidth=0, linegray=.85, fillgray=.85](2,98)(2,55)(7,40)(22,15)(42,25)(94,77)(94,98)

%% vertical T-line
\drawline[AHnb=0,arcradius=1, linegray=.7](52,5)(52,98)


%% Horizontalmain line
\drawline[AHnb=1,arcradius=1](2,55)(110,55)


%% Tick at 0 and T
\drawline[AHnb=0,arcradius=1](2,53)(2,57)
\drawline[AHnb=0,arcradius=1](52,53)(52,57)
\drawline[AHnb=0,arcradius=1](42,54)(42,56)


%% Label at 0 and T
\node[Nmarks=n, Nframe=n](n1)(2,59){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(52,59){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(42,59){\scalebox{1.4}{$t_1$}}
\node[Nmarks=n, Nframe=n](n1)(110,59){\scalebox{2}{$t$}}

%% bottom optimal line
%\drawline[AHnb=0,arcradius=1](22,5)(97,80)
\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.35](52,35)(52,55)


\drawline[AHnb=0,arcradius=1](54,33)(74,23)
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](start)(53,45){}
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](end)(60,35){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(80,18){\scalebox{1.4}{optimal value of the path}}
%\drawqbpedge[AHnb=0](start,340,end,110){}
%\drawcurve[AHnb=0](53,50)(56,47)(60,40)



\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,15){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,25){} %%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,85){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,80){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,95){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,90){}
\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n20)(95,99){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n21)(102,100){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}{1.5}](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/ch-interval1.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(70,100)(0,0)
%\put(0,0){\framebox(75,100){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Convex hull
\drawpolygon[AHnb=0,arcradius=0, linewidth=0, linegray=.85, fillgray=.85](12,95)(12,65)(27,30)(37,22)(57,18)(67,21)(67,95)
\drawline[AHnb=0,arcradius=0](12,65)(27,30)(37,22)(57,18)(67,21)
\drawline[AHnb=0,arcradius=0, dash={1}0 ](12,27)(67,16)

%% vertical TL-line, TH-line
\drawline[AHnb=0,arcradius=1, linegray=.7](22,5)(22,95)
\drawline[AHnb=0,arcradius=1, linegray=.7](52,5)(52,95)


%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,55)(75,55)



%% Label at TL and TH
\node[Nmarks=n, Nframe=n](n1)(22,59){\scalebox{2}{$T_L$}}
\node[Nmarks=n, Nframe=n](n1)(52,59){\scalebox{2}{$T_H$}}


%% bottom optimal line
%\drawline[AHnb=0,arcradius=1](2,35)(107,56)
\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.35](52,19)(52,55)



%\drawline[AHnb=0,arcradius=1](54,17)(70,14)
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(96.5,14){\scalebox{1.4}{optimal value of the path}}



%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,55){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,85){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,53.3){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,50){}%% TL
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,30){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,22){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,32){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,42){}%% TH
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,18){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,47){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,52){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,65){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,62){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,75){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,72){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(101,90){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/ch-interval2.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(70,100)(0,0)
%\put(0,0){\framebox(75,100){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Convex hull
\drawpolygon[AHnb=0,arcradius=0, linewidth=0, linegray=.85, fillgray=.85](12,95)(12,65)(27,30)(37,19)(57,22)(67,30)(67,95)
\drawline[AHnb=0,arcradius=0](12,65)(27,30)(37,19)(57,22)(67,30)
\drawline[AHnb=0,arcradius=0, dash={1}0 ](12,19)(67,19)

%% vertical TL-line, TH-line
\drawline[AHnb=0,arcradius=1, linegray=.7](22,5)(22,95)
\drawline[AHnb=0,arcradius=1, linegray=.7](52,5)(52,95)


%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,55)(75,55)



%% Label at TL and TH
\node[Nmarks=n, Nframe=n](n1)(22,59){\scalebox{2}{$T_L$}}
\node[Nmarks=n, Nframe=n](n1)(52,59){\scalebox{2}{$T_H$}}


%% bottom optimal line
%\drawline[AHnb=0,arcradius=1](2,35)(107,56)
\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.35](37,19)(37,55)
%\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.35](52,19)(52,55)



%\drawline[AHnb=0,arcradius=1](54,17)(70,14)
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(96.5,14){\scalebox{1.4}{optimal value of the path}}



%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,55){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,85){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,53.3){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,50){}%% TL
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,30){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,19){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,32){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,42){}%% TH
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,22){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,47){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,52){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,65){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,62){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,75){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,72){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(101,90){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/ch-interval3.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(70,100)(0,0)
%\put(0,0){\framebox(75,100){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Convex hull
\drawpolygon[AHnb=0,arcradius=0, linewidth=0, linegray=.85, fillgray=.85](12,95)(12,17.8)(17,18)(27,20)(37,24)(57,40)(67,60)(67,95)
\drawline[AHnb=0,arcradius=0](12,17.8)(17,18)(27,20)(37,24)(57,40)(67,60)
\drawline[AHnb=0,arcradius=0, dash={1}0](12,17)(67,28)

%% vertical TL-line, TH-line
\drawline[AHnb=0,arcradius=1, linegray=.7](22,5)(22,95)
\drawline[AHnb=0,arcradius=1, linegray=.7](52,5)(52,95)


%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,55)(75,55)



%% Label at TL and TH
\node[Nmarks=n, Nframe=n](n1)(22,59){\scalebox{2}{$T_L$}}
\node[Nmarks=n, Nframe=n](n1)(52,59){\scalebox{2}{$T_H$}}


%% bottom optimal line
%\drawline[AHnb=0,arcradius=1](2,35)(107,56)
\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.35](22,19)(22,55)



%\drawline[AHnb=0,arcradius=1](54,17)(70,14)
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(96.5,14){\scalebox{1.4}{optimal value of the path}}



%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,55){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,50){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,18){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,35){}%% TL
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,20){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,25){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,24){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,42){}%% TH
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,70){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,65){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,62){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,75){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,72){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(101,90){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/cycle-memory.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(160,24)(0,0)
%\put(0,0){\framebox(160,24){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}







\node[Nmarks=n, Nframe=y](v0)(30,15){$v_0$}
\node[Nmarks=n, Nframe=y](v1)(55,15){$v_1$}
\node[Nmarks=n, Nframe=y](v2)(80,15){$v_2$}
\node[Nmarks=n, Nframe=n, Nw=10](v3)(105,15){$\dots$}
\node[Nmarks=n, Nframe=y](v4)(130,15){$v_{n-2}$}
\node[Nmarks=n, Nframe=y](v5)(155,15){$v_{n-1}$}



\node[Nmarks=n, Nframe=y](vn)(5,15){$v_n$}



\drawedge[ELpos=50, ELside=l, curvedepth=2](v0,v1){$-1$}
\drawedge[ELpos=50, ELside=l, curvedepth=2](v1,v2){$0$}
\drawedge[ELpos=50, ELside=l, curvedepth=2, eyo=1](v2,v3){$0$}
\drawedge[ELpos=50, ELside=l, curvedepth=2, syo=1](v3,v4){$0$}
\drawedge[ELpos=50, ELside=l, curvedepth=2](v4,v5){$0$}
\drawedge[ELpos=50, ELside=l, curvedepth=6, syo=-2, eyo=-2](v5,v0){$1$}

%\drawedge[ELpos=50, ELside=r, curvedepth=-4](v4,v0){$1$}


\drawedge[ELpos=50, ELside=l, curvedepth=0](v0,vn){$1$}
\drawloop[ELside=l,loopCW=y, loopdiam=5, loopangle=270](vn){$-1$}






%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/exists-lasso-1.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(82,32)(0,0)
%\put(0,0){\framebox(62,12){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}

%----------------------- path rho (up)  ----------------------------------------
\drawline[AHnb=1,arcradius=1](2,25)(80,25)

\drawline[AHnb=0,arcradius=1](2,23)(2,27)  %% 0 tick
%\drawline[AHnb=0,arcradius=1](22,14)(22,16)
%\drawline[AHnb=0,arcradius=1](32,14)(32,16)
%\drawline[AHnb=0,arcradius=1](42,14)(42,16)
\drawline[AHnb=0,arcradius=1](25,23)(25,27) %% T tick

\drawline[AHnb=0,arcradius=1](42,24)(42,26) %% C start tick
\drawline[AHnb=0,arcradius=1](52,24)(52,26) %% C end   tick
%\drawline[AHnb=0,arcradius=1](82,14)(82,16)
%\drawline[AHnb=0,arcradius=1](92,14)(92,16)
%\drawline[AHnb=0,arcradius=1](102,14)(102,16)


\node[Nmarks=n, Nframe=n](n1)(-3,25){$\rho$}

\node[Nmarks=n, Nframe=n](n1)(2,29){$0$}
\node[Nmarks=n, Nframe=n](n1)(25,29){$T$}
%\node[Nmarks=n, Nframe=n](n1)(12,18){$A$}
%\node[Nmarks=n, Nframe=n](n1)(27,18){$C$}
%\node[Nmarks=n, Nframe=n](n1)(37,18){$C$}
%\node[Nmarks=n, Nframe=n](n1)(47,18){$C$}
\node[Nmarks=n, Nframe=n](n1)(47,28){$C$}
%\node[Nmarks=n, Nframe=n](n1)(77,18){$C$}
%\node[Nmarks=n, Nframe=n](n1)(87,18){$C$}
%\node[Nmarks=n, Nframe=n](n1)(97,18){$C$}
%\node[Nmarks=n, Nframe=n](n1)(87,18){$C$}


%----------------------- path rho' (down)  -------------------------------------

\drawline[AHnb=1,arcradius=1](2,15)(80,15)

\drawline[AHnb=0,arcradius=1](2,13)(2,17)  %% 0 tick
\drawline[AHnb=0,arcradius=1](25,13)(25,17) %% T tick

\drawline[AHnb=0,arcradius=1](42,14)(42,16) %% C start tick
\drawline[AHnb=0,arcradius=1](52,14)(52,16) %% C start tick
\drawline[AHnb=0,arcradius=1](62,14)(62,16) %% C end   tick
\drawline[AHnb=0,arcradius=1](72,14)(72,16) %% C end   tick


\node[Nmarks=n, Nframe=n](n1)(-3,15){$\rho'$}

\node[Nmarks=n, Nframe=n](n1)(2,19){$0$}
\node[Nmarks=n, Nframe=n](n1)(25,19){$T$}
\node[Nmarks=n, Nframe=n](n1)(47,18){$C$}
\node[Nmarks=n, Nframe=n](n1)(57,18){$C$}
\node[Nmarks=n, Nframe=n](n1)(67,18){$C$}



%----------------------- path rho' (down)  -------------------------------------

\drawline[AHnb=1,arcradius=1](35,10)(35,14)
\node[Nmarks=n, Nframe=n](n1)(35,8){$\tau_2$}
%\node[Nmarks=n, Nframe=n](n1)(35,3){$1 \leq k_1 \leq \abs{A}$}

\node[Nmarks=n, Nframe=n](n1)(45,8){or}

\drawline[AHnb=1,arcradius=1](64,10)(64,14)
\node[Nmarks=n, Nframe=n](n1)(64,8){$\tau_2 = \tau_0 + n \abs{C}$}
\node[Nmarks=n, Nframe=n](n1)(64,3){$n \geq 0$}


\drawline[AHnb=0,arcradius=1](44,14.5)(44,15.5) %% C end   tick
\node[Nmarks=n, Nframe=n](n1)(44.3,12){\scalebox{.7}{$\tau_0$}}


%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/geometry-intuition-1.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(112,100)(0,0)
%\put(0,0){\framebox(62,12){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% vertical T-line
\drawline[AHnb=0,arcradius=1, linegray=.7](52,5)(52,95)


%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,55)(110,55)


%% Tick at 0 and T
\drawline[AHnb=0,arcradius=1](2,53)(2,57)
\drawline[AHnb=0,arcradius=1](52,53)(52,57)

%% Tick at t1 and t2
\drawline[AHnb=0,arcradius=1](32,54)(32,56)
\drawline[AHnb=0,arcradius=1](62,54)(62,56)


%% Label at 0 and T
\node[Nmarks=n, Nframe=n](n1)(2,59){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(52,59){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(32,59){\scalebox{1.4}{$t_1$}}
\node[Nmarks=n, Nframe=n](n1)(62.3,59){\scalebox{1.4}{$t_2$}}
\node[Nmarks=n, Nframe=n](n1)(110,59){\scalebox{2}{$t$}}



%% bottom optimal line
\drawline[AHnb=0,arcradius=1, dash={1}0 ](2,35)(107,56)
\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.35](52,45)(52,55)


\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](start)(53,50){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](end)(60,40){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(80,38){\scalebox{1.4}{optimal value of the path}}

\drawqbpedge[AHnb=0](start,340,end,110){}
%\drawcurve[AHnb=0](53,50)(56,47)(60,40)



\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,42){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,41){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,48){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,47){} %c
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,65){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,62){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,72){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,86){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/geometry-intuition-2.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(112,100)(0,0)
%\put(0,0){\framebox(62,12){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% vertical T-line
\drawline[AHnb=0,arcradius=1, linegray=.7](52,5)(52,95)


%% Horizontalmain line
\drawline[AHnb=1,arcradius=1](2,55)(110,55)


%% Tick at 0 and T
\drawline[AHnb=0,arcradius=1](2,53)(2,57)
\drawline[AHnb=0,arcradius=1](52,53)(52,57)
\drawline[AHnb=0,arcradius=1](42,54)(42,56)


%% Label at 0 and T
\node[Nmarks=n, Nframe=n](n1)(2,59){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(52,59){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(42,59){\scalebox{1.4}{$t_1$}}
\node[Nmarks=n, Nframe=n](n1)(110,59){\scalebox{2}{$t$}}

%% bottom optimal line
\drawline[AHnb=0,arcradius=1, dash={1}0 ](22,5)(97,80)
\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.45](52,35)(52,55)

\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](start)(53,45){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](end)(60,35){}
\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(80,33){\scalebox{1.4}{optimal value of the path}}

\drawqbpedge[AHnb=0](start,340,end,110){}
%\drawcurve[AHnb=0](53,50)(56,47)(60,40)



\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,38){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,15){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,25){} %%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,60){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,75){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,85){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,80){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,95){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,90){}
\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n20)(94,96){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n21)(102,100){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



%% Copy/Paste of the nodes to cover the gray edges





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/lasso-value.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(112,22)(0,0)
%\put(0,0){\framebox(62,12){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}


\drawline[AHnb=1,arcradius=1](2,15)(110,15)

\drawline[AHnb=0,arcradius=1](2,13)(2,17)

\drawline[AHnb=0,arcradius=1](22,14)(22,16)
\drawline[AHnb=0,arcradius=1](32,14)(32,16)
\drawline[AHnb=0,arcradius=1](42,14)(42,16)
\drawline[AHnb=0,arcradius=1](52,14)(52,16)
\drawline[AHnb=0,arcradius=1](62,14)(62,16)
\drawline[AHnb=0,arcradius=1](72,14)(72,16)
\drawline[AHnb=0,arcradius=1](82,14)(82,16)
\drawline[AHnb=0,arcradius=1](92,14)(92,16)
\drawline[AHnb=0,arcradius=1](102,14)(102,16)

\drawline[AHnb=0,arcradius=1](65,13)(65,17)


\node[Nmarks=n, Nframe=n](n1)(2,19){$0$}
\node[Nmarks=n, Nframe=n](n1)(12,18){$A$}
\node[Nmarks=n, Nframe=n](n1)(27,18){$C$}
\node[Nmarks=n, Nframe=n](n1)(37,18){$C$}
\node[Nmarks=n, Nframe=n](n1)(47,18){$C$}
\node[Nmarks=n, Nframe=n](n1)(57,18){$C$}
\node[Nmarks=n, Nframe=n](n1)(77,18){$C$}
\node[Nmarks=n, Nframe=n](n1)(87,18){$C$}
\node[Nmarks=n, Nframe=n](n1)(97,18){$C$}
%\node[Nmarks=n, Nframe=n](n1)(87,18){$C$}

\node[Nmarks=n, Nframe=n](n1)(65,19){$T$}



\drawline[AHnb=1,arcradius=1](10,10)(10,14)
\node[Nmarks=n, Nframe=n](n1)(10,8){$t_1 = k_1$}
\node[Nmarks=n, Nframe=n](n1)(10,3){$1 \leq k_1 \leq \abs{A}$}

\node[Nmarks=n, Nframe=n](n1)(24,8){or}

\drawline[AHnb=1,arcradius=1](48,10)(48,14)
\node[Nmarks=n, Nframe=n](n1)(48,8){$t_1 = \abs{A} + n_1 \abs{C} + k_1$}
\node[Nmarks=n, Nframe=n](n1)(48,3){$n_1 \geq 0 \quad 1 \leq k_1 \leq \abs{C}$}


\drawline[AHnb=1,arcradius=1](96,10)(96,14)
\node[Nmarks=n, Nframe=n](n1)(96,8){$t_2 = \abs{A} + n_2 \abs{C} + k_2$}
\node[Nmarks=n, Nframe=n](n1)(96,3){$n_2 \geq 0 \quad 1 \leq k_2 \leq \abs{C}$}


%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/line-left-single-value.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(62,12)(0,0)
%\put(0,0){\framebox(62,12){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}


\drawline[AHnb=1,arcradius=1](2,5)(60,5)

\drawline[AHnb=0,arcradius=1](2,3)(2,7)

\drawline[AHnb=0,arcradius=1](13,4)(13,6)
\drawline[AHnb=0,arcradius=1](24,4)(24,6)
\drawline[AHnb=0,arcradius=1](30,3)(30,7)
\drawline[AHnb=0,arcradius=1](47,4)(47,6)

\node[Nmarks=n, Nframe=n](n1)(2,9){$0$}
\node[Nmarks=n, Nframe=n](n1)(13,8){$t_1$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=2](n1){$x$}
\node[Nmarks=n, Nframe=n](n1)(24,8){$t_2$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=2](n1){$y$}
\node[Nmarks=n, Nframe=n](n1)(30,9){$T$}
\node[Nmarks=n, Nframe=n](n1)(47,8){$t_3$}
\nodelabel[ExtNL=y, NLangle=270, NLdist=2](n1){$z$}


%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/mult-cycle-memory.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(40,32)(0,0)
%\put(0,0){\framebox(40,32){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}







\node[Nmarks=n, Nframe=y](v0)(11,16){$v_0$}
\node[Nmarks=n, Nframe=y](v1)(36,16){$v_1$}



\drawedge[ELpos=50, ELside=l, curvedepth=0](v0,v1){$1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=-4](v4,v0){$1$}

\gasset{loopdiam=7, ELdist=1.5}
\drawloop[ELside=l,loopCW=y, loopangle=90](v0){$0$}
\drawloop[ELside=l,loopCW=y, loopangle=180](v0){$0$}
\drawloop[ELside=l,loopCW=y, loopangle=270](v0){$0$}
\drawloop[ELside=r,loopCW=y, loopangle=90](v0){$L_1$}
\drawloop[ELside=r,loopCW=y, ELdist=1, loopangle=180](v0){$L_2$}
\drawloop[ELside=r,loopCW=y, loopangle=270](v0){$L_3$}

\drawloop[ELside=l,loopCW=y, loopangle=90](v1){$-1$}





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/np-hardness.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(80,55)(0,0)
%\put(0,0){\framebox(80,55){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=8,Nh=8,Nmr=4, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}




\node[Nmarks=n, Nframe=y, Nh=35, Nw=70, Nmr=5](v0)(45,20){}
\node[Nmarks=n, Nframe=n](v1)(76,33){$\G$}



\node[Nmarks=n, Nframe=y](v1)(27,15){$v_1$}
\node[Nmarks=n, Nframe=y](v2)(60,25){$v_2$}
\node[Nmarks=n, Nframe=y, ExtNL=y, NLangle=255, NLdist=1](start)(35,50){{\sf start}}
\node[Nmarks=n, Nframe=y, ExtNL=y, NLangle=270, NLdist=1](sink)(4,15){{\sf sink}}

\gasset{Nw=4,Nh=4,Nmr=2}

\node[Nmarks=n, Nframe=n](v11)(42,25){$\cdot$}
\node[Nmarks=n, Nframe=n](v12)(42,15){$\cdot$}
\node[Nmarks=n, Nframe=n](v13)(42,5){$\cdot$}

\node[Nmarks=n, Nframe=n](v21)(50,10){$\cdot$}
\node[Nmarks=n, Nframe=n](v22)(60,10){$\cdot$}
\node[Nmarks=n, Nframe=n](v23)(70,10){$\cdot$}


\drawedge[ELpos=50, ELside=l, curvedepth=0](v1,v11){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](v1,v12){}
\drawedge[ELpos=50, ELside=l, curvedepth=0](v1,v13){}

\drawedge[ELpos=50, ELside=r, curvedepth=0](v2,v21){$1$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](v2,v22){$1$}
\drawedge[ELpos=50, ELside=l, curvedepth=0](v2,v23){$1$}

\drawedge[ELpos=47, ELside=l, curvedepth=0](v1,sink){$n+1$}


\drawedge[ELpos=50, ELside=l, curvedepth=2](start,v11){}
\drawedge[ELpos=50, ELside=l, syo=2, curvedepth=4](start,v12){}
\drawedge[ELpos=50, ELside=l, syo=4, curvedepth=6](start,v13){}

%\drawedge[ELpos=50, ELside=r, curvedepth=-4](v4,v0){$1$}

\gasset{loopdiam=7, ELdist=1.5}
\drawloop[ELside=l,loopCW=y, loopangle=90](sink){$0$}





%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/preferred.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(135,95)(0,8)
%\put(0,8){\framebox(135,95){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,45)(110,45)


%% Tick at 0 and T 
\drawline[AHnb=0,arcradius=1](2,43)(2,47)
\drawline[AHnb=0,arcradius=1](72,43)(72,47)


%% Label at 0 and T
\node[Nmarks=n, Nframe=n](n1)(2,40){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(72,40){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(110,49){\scalebox{2}{$t$}}


%% Slope lines
%\drawline[AHnb=0,arcradius=1](32,15)(92,75)     % slope 1
\drawline[AHnb=0,arcradius=1, dash={1}0 ](22,20)(92,55)      % slope 1/2
\drawline[AHnb=0,arcradius=1, dash={1}0 ](12,30)(92,50)      % slope 1/4





%% Label 
\node[Nmarks=n, Nframe=n](n1)(13,62){\scalebox{2}{$\rho'$}}
\node[Nmarks=n, Nframe=n](n1)(7,49){\scalebox{2}{$\rho$}}

%\node[Nmarks=n, Nframe=n](n1)(48,67){\scalebox{2}{$r_0$}}
%\node[Nmarks=n, Nframe=n](n1)(55,60){\scalebox{2}{$v_0$}}





%% Label on the right
\put(55,67){\makebox(0,0)[l]{\scalebox{2}{$\rho$ has greater sum}}}
\put(55,60){\makebox(0,0)[l]{\scalebox{2}{of weights}}}
\put(50,30){\makebox(0,0)[l]{\scalebox{2}{$\rho$ is less constraining on}}}
\put(50,23){\makebox(0,0)[l]{\scalebox{2}{the slope of the line}}}
\put(50,16){\makebox(0,0)[l]{\scalebox{2}{$f(t) = M \cdot (t-T)$}}}



%%   \rho' 

\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,62){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,58){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,48){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,50){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,50){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,30){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,42){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,50){} %% t0

\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}

%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}







%%   \rho

\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,48){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,33.75){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,42){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,55){} %% t0


%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}  %% i
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,86){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}

\gasset{linecolor=red}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n10,n11){}





%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/preferred2.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(165,95)(0,0)
%\put(0,0){\framebox(165,95){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}



%% Horizontal main line
\drawline[AHnb=1,arcradius=1](2,37)(110,37)


%% Tick at 0 and T 
\drawline[AHnb=0,arcradius=1](2,35)(2,39)
\drawline[AHnb=0,arcradius=1](72,35)(72,39)


%% Label at 0 and T
\node[Nmarks=n, Nframe=n](n1)(2,32){\scalebox{2}{$0$}}
\node[Nmarks=n, Nframe=n](n1)(72,32){\scalebox{2}{$T$}}
\node[Nmarks=n, Nframe=n](n1)(110,41){\scalebox{2}{$t$}}


%% Slope lines
%\drawline[AHnb=0,arcradius=1](32,15)(92,75)     % slope 1
\drawline[AHnb=0,arcradius=1, dash={1}0](12,22)(72,37)      % slope 1/4
\drawline[AHnb=0,arcradius=1, dash={1}0](12,29.5)(72,37)      % slope 1/8

\drawline[AHnb=0,arcradius=1, dash={1}0](72,37)(122,87)      % slope 1/1
\drawline[AHnb=0,arcradius=1, dash={1}0](72,37)(122,62)      % slope 1/2




%% Label 
\node[Nmarks=n, Nframe=n](n1)(13,54){\scalebox{2}{$\rho'$}}
\node[Nmarks=n, Nframe=n](n1)(7,41){\scalebox{2}{$\rho$}}

%\node[Nmarks=n, Nframe=n](n1)(48,67){\scalebox{2}{$r_0$}}
%\node[Nmarks=n, Nframe=n](n1)(55,60){\scalebox{2}{$v_0$}}





%% Label on the right
\put(50,79){\makebox(0,0)[l]{\scalebox{2}{$\rho$ has greater sum}}}
\put(50,72){\makebox(0,0)[l]{\scalebox{2}{of weights}}}
\put(30,22){\makebox(0,0)[l]{\scalebox{2}{$\rho$ is less constraining on}}}
\put(30,15){\makebox(0,0)[l]{\scalebox{2}{the slope of the line}}}
\put(30,8){\makebox(0,0)[l]{\scalebox{2}{$f(t) = M \cdot (t-T)$}}}

%\put(120,38){\makebox(0,0)[l]{\scalebox{2}{$\varphi_{\rho} \equiv \frac{1}{8} \leq M \leq 1$}}}
%\put(120,28){\makebox(0,0)[l]{\scalebox{2}{$\varphi_{\rho'} \equiv \frac{1}{4} \leq M \leq \frac{1}{2}$}}}

\put(125,87){\makebox(0,0)[l]{\scalebox{1.5}{slope $M = 1$}}}
\put(125,62){\makebox(0,0)[l]{\scalebox{1.5}{slope $M = \frac{1}{2}$}}}


\put(105,15){\makebox(0,0)[l]{\scalebox{2}{
$\begin{array}{rl}
 \varphi_{\rho} \equiv & \!\!\!\!\frac{1}{8} \leq M \leq 1 \\[+4pt]
 \varphi_{\rho'} \equiv & \!\!\!\!\frac{1}{4} \leq M \leq \frac{1}{2}
 \end{array}
$
}}}




%%   \rho' 

\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,37){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,54){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,47){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,50){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,42){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,39){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,28.25){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,42){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,44){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n11)(52,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12)(57,47){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n13)(62,39){} 
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n14)(67,49){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n15)(72,42){}% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n16)(77,46){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n17)(82,42){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n18)(87,48){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,50){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}







%%   \rho

\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n1)(2,37){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n2)(7,49){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n3)(12,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n4)(17,44){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n5)(22,30.75){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n6)(27,35){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n7)(32,47){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n8)(37,44){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n9)(42,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n10)(47,49){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n11)(52,54){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n12)(57,54){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n13)(62,47){} 
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n14)(67,55){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n15)(72,46){}% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n16)(77,53){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n17)(82,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y, fillgray=.5 ,linegray=.5](n18)(87,52){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,72){}




%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% t0


%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,85){}  %% i
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,82){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,86){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}

\gasset{linecolor=red}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n18,n19){}





%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.71](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
}





==> figures/remove-cycle.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\begin{picture}(82,27)(0,0)
%\put(0,0){\framebox(62,12){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}
%\gasset{Nw=10,Nh=6,Nmr=3,rdist=1, loopdiam=5}
\gasset{Nw=6,Nh=6,Nmr=3, rdist=1, loopdiam=5}
%\gasset{Nw=5,Nh=5,Nmr=2.5,rdist=1, loopdiam=6, linewidth=0.12}


\drawline[AHnb=0,arcradius=1, linegray=.7, dash={.8}0](7,20)(7,10) 
\drawline[AHnb=0,arcradius=1, linegray=.7, dash={.8}0](17,20)(7,10) 

\drawline[AHnb=0,arcradius=1, linegray=.7, dash={.8}0](30,20)(30,10) 
\drawline[AHnb=0,arcradius=1, linegray=.7, dash={.8}0](40,20)(30,10) 

\drawline[AHnb=0,arcradius=1, linegray=.7, dash={.8}0](60,20)(60,10) 
\drawline[AHnb=0,arcradius=1, linegray=.7, dash={.8}0](70,20)(60,10) 




%----------------------- path rho (up)  ----------------------------------------
\drawline[AHnb=1,arcradius=1](2,20)(80,20)
\drawline[AHnb=1,arcradius=1](2,20)(80,20)
\drawline[AHnb=1,arcradius=1](2,20)(80,20)

\drawline[AHnb=0,arcradius=1](2,18)(2,22)  %% 0 tick
%\drawline[AHnb=0,arcradius=1](25,23)(25,27) %% T tick

\drawline[AHnb=0,arcradius=1](7,19)(7,21) %% C start tick
\drawline[AHnb=0,arcradius=1](17,19)(17,21) %% C end   tick

\drawline[AHnb=0,arcradius=1](30,19)(30,21) %% C start tick
\drawline[AHnb=0,arcradius=1](40,19)(40,21) %% C end   tick

\drawline[AHnb=0,arcradius=1](60,19)(60,21) %% C start tick
\drawline[AHnb=0,arcradius=1](70,19)(70,21) %% C end   tick


\node[Nmarks=n, Nframe=n](n1)(-3,20){$\rho$}

\node[Nmarks=n, Nframe=n](n1)(2,24){$0$}
%\node[Nmarks=n, Nframe=n](n1)(25,29){$T$}
\node[Nmarks=n, Nframe=n](n1)(12,23){$C$}
\node[Nmarks=n, Nframe=n](n1)(35,23){$C$}
\node[Nmarks=n, Nframe=n](n1)(65,23){$C$}


%----------------------- path rho' (down)  -------------------------------------

\drawline[AHnb=1,arcradius=1](2,10)(80,10)

\drawline[AHnb=0,arcradius=1](2,8)(2,12)  %% 0 tick
%\drawline[AHnb=0,arcradius=1](25,13)(25,17) %% T tick



\node[Nmarks=n, Nframe=n](n1)(-3,10){$\rho'$}

\node[Nmarks=n, Nframe=n](n1)(2,14){$0$}
%\node[Nmarks=n, Nframe=n](n1)(25,19){$T$}

\drawline[AHnb=0,arcradius=1](7,9)(7,11) %% C start tick
\drawline[AHnb=0,arcradius=1](30,9)(30,11) %% C start tick
\drawline[AHnb=0,arcradius=1](60,9)(60,11) %% C start tick












\drawline[AHnb=1,arcradius=1](20,5)(20,9)
\node[Nmarks=n, Nframe=n](n1)(20,3){$\tau_1$}
%\node[Nmarks=n, Nframe=n](n1)(35,3){$1 \leq k_1 \leq \abs{A}$}

%\node[Nmarks=n, Nframe=n](n1)(45,8){or}

\drawline[AHnb=1,arcradius=1](45,5)(45,9)
\node[Nmarks=n, Nframe=n](n1)(45,3){$\tau_2$}



%\node[Nmarks=n](n1)(30,60){$\ver_1$}
%\node[Nmarks=n, Nmr=0](n11)(15,45){$\ver_2$}
%\nodelabel[ExtNL=y, NLangle=270, NLdist=1](n111){{\small val=1}}



%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHLength = 2, AHangle=25, AHlength = 1.81](n1,n11){$-1$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linewidth=.6](n1,n11dummy){}




%\drawedge[ELpos=50, ELside=l, curvedepth=-12](t3,n1){}
%\drawbpedge(t3,70,22,n1,110,22){}
%\drawline[AHnb=1,arcradius=1](113,17.5)(113,29)(5,29)(5,17.5)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}



%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}
%}


==> figures/remove-lasso.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(105,85)(0,5)
%\put(0,0){\framebox(105,95){}}


\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


%% bottom optimal line
\drawline[AHnb=0,arcradius=1, dash={1}0](2,9)(102,19)
\node[Nmarks=n, Nframe=n](n1)(100,12){\scalebox{2}{$f_u(t)$}}

%% label
\node[Nmarks=n, Nframe=n](n1)(101,52){\scalebox{2}{$\rho$}}
\node[Nmarks=n, Nframe=n](n1)(86,75){\scalebox{2}{$\rho'$}}



\node[Nmarks=n, Nframe=n](n1)(52,28){\scalebox{1.4}{\red{$C$}}}

%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](start)(53,50){}
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](end)(60,40){}
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(75,38){\scalebox{.7}{value of the path}}

%\drawqbpedge[AHnb=0](start,340,end,110){}
%\drawcurve[AHnb=0](53,50)(56,47)(60,40)



\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,30){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,13){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,20){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,17){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,27){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,34){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,16){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,27){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,23){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,40){} %% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,50){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,22){} %c
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,29){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,27){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,25){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,29){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,57){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,51){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,62){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n9,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linecolor=red, dash={1}0](n10,n13){}


\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,45){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,65){} %% T
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,75){}
%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,47){} %c
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,63){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,50){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,48){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,80){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,74){}

\gasset{linegray=.5}
\gasset{linecolor=red}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n16,n17){}


%\drawloop[ELpos=50, loopangle=90](A){{\scriptsize $-1$}}
%\drawloop[ELpos=50](D){{\scriptsize $-2$}}

%\drawedge[ELpos=40, ELside=r, curvedepth=0](s0,s3){$\bar r$}
\end{picture}



}





==> figures/repeat-lasso.tex <==


%\renewcommand{\sb}[1]{\scalebox{0.75}[1]{#1}}

%{\scriptsize 
\scalebox{0.5}{
\begin{picture}(105,85)(0,5)
%\put(0,0){\framebox(105,95){}}


\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}   %loopCW=y

%\node[Nmarks=i, Nmr=0](q0)(10,20){$q_0$}
%\node[Nmarks=n](q1)(30,30){$q_1$}
%\rpnode[Nmarks=n](r1)(50,30)(4,3.5){}

%\node[Nframe=n](label)(0,70){$\ov{G}$}


%% vertical lines
\drawline[AHnb=0,arcradius=1, linegray=.7](22,5)(22,33)
\drawline[AHnb=0,arcradius=1, linegray=.7](47,18)(47,51)
\drawline[AHnb=0,arcradius=1, linegray=.7](72,36)(72,69)
\drawline[AHnb=0,arcradius=1, linegray=.7](97,54)(97,87)



%% bottom optimal line
\drawline[AHnb=0,arcradius=1, dash={1}0](2,9)(102,19)
%\drawline[AHnb=1,ATnb=1,arcradius=1, linewidth=.35, linecolor=red](52,45)(52,55)
\node[Nmarks=n, Nframe=n](n1)(100,12){\scalebox{2}{$f_u(t)$}}

%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](start)(53,50){}
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](end)(60,40){}
%\node[Nmarks=n, Nframe=n, Nh=0, Nw=0, Nmr=0](label)(75,38){\scalebox{.7}{value of the path}}

%\drawqbpedge[AHnb=0](start,340,end,110){}
%\drawcurve[AHnb=0](53,50)(56,47)(60,40)


%% label
\node[Nmarks=n, Nframe=n](n1)(101,30){\scalebox{2}{$\rho$}}
\node[Nmarks=n, Nframe=n](n1)(90,52){\scalebox{2}{$\rho'$}}


\node[Nmarks=n, Nframe=n](n1)(35,42){\scalebox{1.4}{\red{$C$}}}
\node[Nmarks=n, Nframe=n](n1)(60,60){\scalebox{1.4}{\red{$C$}}}
\node[Nmarks=n, Nframe=n](n1)(85,78){\scalebox{1.4}{\red{$C$}}}



\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n1)(2,30){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n2)(7,13){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n3)(12,20){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n4)(17,17){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n5)(22,27){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n6)(27,34){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n7)(32,16){}%%
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n8)(37,27){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n9)(42,23){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,40){} %% T
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,50){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,22){} %c
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,29){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,40){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,27){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,25){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,29){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,37){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,31){}
%\node[Nframe=n, Nh=1,Nw=1,Nmr=.5](n21)(99,62){}

%\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n22)(107,95){}


\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n1,n2){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n2,n3){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n3,n4){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n4,n5){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linecolor=red](n5,n6){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linecolor=red](n6,n7){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linecolor=red](n7,n8){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linecolor=red](n8,n9){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linecolor=red](n9,n10){}
\gasset{dash={1}0}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.8](n19,n20){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5, dash={1}0](n20,n21){}
%\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linegray=.5](n21,n22){}



\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n10)(47,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n11)(52,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n12)(57,34){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n13)(62,45){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n14)(67,39){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n15)(72,63){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n16)(77,70){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n17)(82,52){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n18)(87,63){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n19)(92,59){}
\node[Nframe=y, Nh=1,Nw=1,Nmr=.5, Nfill=y](n20)(97,81){}

\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linecolor=red](n5,n10){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linecolor=red](n10,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0, linecolor=red](n15,n20){}


\gasset{linegray=.5,dash={}0}
\gasset{linecolor=red}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n10,n11){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n11,n12){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n12,n13){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n13,n14){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n14,n15){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n15,n16){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n16,n17){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n17,n18){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n18,n19){}
\drawedge[ELpos=50, ELside=r, curvedepth=0, AHnb=0](n19,n20){}




%\drawloop[ELpos=50, loopangle=90](A){{\scriptsize $-1$}}
%\drawloop[ELpos=50](D){{\scriptsize $-2$}}

%\drawedge[ELpos=40, ELside=r, curvedepth=0](s0,s3){$\bar r$}




\end{picture}


}




